Fully extended $\boldsymbol{r}$-spin TQFTs

We prove the $r$-spin cobordism hypothesis in the setting of (weak) 2-categories for every positive integer $r$: The 2-groupoid of 2-dimensional fully extended $r$-spin TQFTs with given target is equivalent to the homotopy fixed points of an induced $\textrm{Spin}_2^r$-action. In particular, such TQFTs are classified by fully dualisable objects together with a trivialisation of the $r$-th power of their Serre automorphisms. For $r=1$ we recover the oriented case (on which our proof builds), while ordinary spin structures correspond to $r=2$. To construct examples, we explicitly describe $\textrm{Spin}_2^r$-homotopy fixed points in the equivariant completion of any symmetric monoidal 2-category. We also show that every object in a 2-category of Landau--Ginzburg models gives rise to fully extended spin TQFTs, and that half of these do not factor through the oriented bordism 2-category.

==> Serre-deck-trf-iso.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-9, -2) {$\longhookrightarrow$};
		\node [style=none] (5) at (-11.5, -3.5) {$+$};
		\node [style=none] (50) at (-11, -2) {};
		\node [style=black dot] (51) at (-11.5, -2) {};
		\node [style=none] (52) at (-12, -2) {};
		\node [style=none] (11) at (9, -2) {$\longhookleftarrow$};
		\node [style=none] (21) at (0, -6.5) {$S_{+}$};
		\node [style=none] (23) at (0, 0) {$\cong$};
		\node [style=none] (24) at (11.5, -3.5) {$+$};
		\node [style=none] (27) at (-9, 2) {$\longhookrightarrow$};
		\node [style=none] (28) at (-11.5, 3.5) {$+$};
		\node [style=none] (280) at (-11, 2) {};
		\node [style=black dot] (281) at (-11.5, 2) {};
		\node [style=none] (282) at (-12, 2) {};
		\node [style=none] (31) at (-2.5, 2) {$\longhookleftarrow$};
		\node [style=none] (32) at (-5.75, 3.5) {$1_{+}$};
		\node [style=none] (33) at (0, 3.5) {$+$};
		\node [style=none] (35) at (11.5, 3.5) {$+$};
		\node [style=none] (43) at (1.75, 2) {};
		\node [style=none] (44) at (9.75, 2) {};
		\node [style=none] (45) at (5.75, 2.75) {\scriptsize{deck transformation}};
		\node [style=none] (283) at (11, 2) {};
		\node [style=black dot] (284) at (11.5, 2) {};
		\node [style=none] (285) at (12, 2) {};
		\node [style=none] (295) at (11, -2) {};
		\node [style=black dot] (296) at (11.5, -2) {};
		\node [style=none] (297) at (12, -2) {};
		\node [style=none] (298) at (-0.5, 2) {};
		\node [style=black dot] (299) at (0, 2) {};
		\node [style=none] (300) at (0.5, 2) {};
		\node [style=none] (301) at (-4.5, 2) {};
		\node [style=black dot] (3011) at (-5, 2) {};
		\node [style=none] (302) at (-4.5, 2) {};
		\node [style=none] (303) at (-7, 2) {};
		\node [style=black dot] (3031) at (-6.5, 2) {};
		\node [style=none] (304) at (-7, 2) {};
		\node [style=none] (306) at (7, -2) {};
		\node [style=none] (308) at (-7, -2) {};
		\node [style=none] (37) at (-1.5, -2) {};
		\node [style=none] (38) at (1.5, -2) {};
		\node [style=none] (39) at (-1.5, -3.5) {};
		\node [style=none] (40) at (1.5, -3.5) {};
		\node [style=none] (41) at (-1.5, -5) {};
		\node [style=none] (42) at (1.5, -5) {};
		\node [style=none] (305) at (7, -2) {};
		\node [style=black dot] (3051) at (6.5, -2) {};
		\node [style=none] (307) at (-7, -2) {};
		\node [style=black dot] (3071) at (-6.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=orange front]
		(305) to (38.center)
		to [in=0, out=-180, looseness=0.75] (39.center)
		to [bend right=90, looseness=1.25]  (41.center)
		to (42.center)
		to [bend right=90, looseness=1.25] (40.center)
		to [in=0, out=180, looseness=0.75] (37.center)
		to [in=360, out=180] (307);
		\draw [style=orange front] (303.center) to (301.center);
		\draw [style=black arrow] (44.center) to (43.center);
		\draw [style=orange front] (50.center) to (52.center);
		\draw [style=blue] (50.center) to (51);
		\draw [style=red] (51) to (52.center);
		\draw [style=orange front] (280.center) to (282.center);
		\draw [style=blue] (280.center) to (281);
		\draw [style=red] (281) to (282.center);
		\draw [style=orange front] (283.center) to (285.center);
		\draw [style=red] (283.center) to (284);
		\draw [style=blue] (284) to (285.center);
		\draw [style=orange front] (295.center) to (297.center);
		\draw [style=red] (295.center) to (296);
		\draw [style=blue] (296) to (297.center);
		\draw [style=orange front] (298.center) to (300.center);
		\draw [style=red] (298.center) to (299);
		\draw [style=blue] (299) to (300.center);
		\draw [style=blue] (3011) to (302.center);
		\draw [style=blue] (3031) to (304.center);
		\draw [style=blue] (3051) to (306.center);
		\draw [style=blue] (3071) to (308.center);
		\draw [style=red mid arrow] (3011) to (3031);
		\draw [style=red mid arrow] (3051) to (38.center);
		\draw [style=red, in=0, out=-180, looseness=0.75] (38.center) to (39.center);
		\draw [style=red mid arrow, bend right=90, looseness=1.25] (39.center) to (41.center);
		\draw [style=red] (41.center) to (42.center);
		\draw [style=red mid arrow, bend right=90, looseness=1.25] (42.center) to (40.center);
		\draw [style=red, in=0, out=180, looseness=0.75] (40.center) to (37.center);
		\draw [style=red mid arrow, in=360, out=180] (37.center) to (3071);
	\end{pgfonlayer}
\end{tikzpicture}


==> boundary-identifications.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -2) {};
		\node [style=none] (1) at (10, -2) {};
		\node [style=none] (2) at (-5.5, 1) {};
		\node [style=none] (3) at (10.5, 1) {};
		\node [style=none] (7) at (10.5, 8) {};
		\node [style=none] (8) at (-3.5, 6.75) {};
		\node [style=none] (9) at (8, 6.25) {};
		\node [style=none] (12) at (0, 5) {};
		\node [style=none] (13) at (0, 8) {};
		\node [style=none] (14) at (2, 6.5) {};
		\node [style=none] (15) at (-2, 6.5) {};
		\node [style=none] (17) at (-2.75, 5.5) {};
		\node [style=none] (18) at (3.75, 5.25) {};
		\node [style=none] (19) at (5, 4) {};
		\node [style=none] (20) at (7, 4) {};
		\node [style=none] (23) at (8.75, 7.25) {};
		\node [style=none] (24) at (-1, 7.25) {};
		\node [style=none] (25) at (-4, 7.75) {};
		\node [style=none] (27) at (2.25, 1) {};
		\node [style=none] (29) at (-1, -2) {};
		\node [style=none] (30) at (2, -2) {};
		\node [style=none] (31) at (5, -2) {};
		\node [style=none] (32) at (8, -2) {};
		\node [style=none] (33) at (3.5, 5.25) {};
		\node [style=none] (34) at (10, 7) {};
		\node [style=none] (35) at (10.5, 10) {};
		\node [style=none] (36) at (8, 8.25) {};
		\node [style=none] (38) at (0, 7) {};
		\node [style=none] (39) at (0, 10) {};
		\node [style=none] (40) at (2, 8.5) {};
		\node [style=none] (41) at (-2, 8.5) {};
		\node [style=none] (43) at (-6, 7) {};
		\node [style=none] (44) at (-5.5, 10) {};
		\node [style=none] (45) at (-3.5, 8.75) {};
		\node [style=none, text={rgb,255: red,204; green,0; blue,0}] (51) at (-6.5, -2) {$\partial_1$};
		\node [style=none, text={rgb,255: red,204; green,0; blue,0}] (52) at (-6.5, 1) {$\partial_4$};
		\node [style=none, text={rgb,255: red,204; green,0; blue,0}] (53) at (-6.5, 7) {$\partial_2$};
		\node [style=none, text={rgb,255: red,204; green,0; blue,0}] (54) at (7.25, 8.5) {$\partial_5$};
		\node [style=none, text={rgb,255: red,204; green,0; blue,0}] (55) at (2.75, 8.5) {$\partial_3$};
		\node [style=none, text={rgb,255: red,0; green,0; blue,128}] (56) at (-3.5, 2.75) {$u_2$};
		\node [style=none, text={rgb,255: red,0; green,0; blue,128}] (57) at (-0.5, 3) {$u_3$};
		\node [style=none, text={rgb,255: red,0; green,0; blue,128}] (58) at (4, 2) {$u_4$};
		\node [style=none, text={rgb,255: red,0; green,0; blue,128}] (59) at (7.75, 3) {$u_5$};
		\node [style=blue cloud] (60) at (-1.25, 7) {};
		\node [style=blue cloud] (61) at (8.5, 7) {};
		\node [style=blue cloud] (62) at (-4.25, 7.25) {};
		\node [style=blue cloud] (63) at (2, 1.25) {};
		\node [style=green cloud] (64) at (-1, -1.75) {};
		\node [style=green cloud] (65) at (2, -1.75) {};
		\node [style=green cloud] (66) at (5, -1.75) {};
		\node [style=green cloud] (67) at (8, -1.75) {};
		\node [style=none] (68) at (-1, -3.25) {$U_2$};
		\node [style=none] (69) at (2, -3.25) {$U_3$};
		\node [style=none] (70) at (5, -3.25) {$U_4$};
		\node [style=none] (71) at (8, -3.25) {$U_5$};
		\node [style=none] (72) at (-4.5, 6) {$V_2$};
		\node [style=none] (73) at (-1.5, 5.75) {$V_3$};
		\node [style=none] (74) at (1.75, 2.5) {$V_4$};
		\node [style=none] (75) at (9.25, 6) {$V_5$};
		\node [style=none] (76) at (-4.5, -5) {};
		\node [style=none] (77) at (-8, -2) {};
		\node [style=none] (78) at (-8, 7) {};
		\node [style=none] (79) at (-6, 9) {};
		\node [style=none] (80) at (-3.25, -6.5) {};
		\node [style=none] (81) at (-9.5, -2) {};
		\node [style=none] (82) at (-9.5, 7) {};
		\node [style=none] (83) at (-4.75, 11) {};
		\node [style=none] (84) at (3.5, -3) {};
		\node [style=none] (85) at (10.5, -5) {};
		\node [style=none] (86) at (13, -2) {};
		\node [style=none] (87) at (13, 7) {};
		\node [style=none] (88) at (11, 9) {};
		\node [style=none] (93) at (10, 1) {};
		\node [style=none] (94) at (5.5, 3.75) {};
		\node [style=none] (95) at (6.5, 3.75) {};
		\node [style=none] (96) at (-5.5, 7.01) {};
		\node [style=none] (97) at (7, -2) {};
		\node [style=none] (98) at (-3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{background}
		\path [fill=orange!20!white, opacity=0.8]
			(45.center) 
			to [in=0, out=-90, looseness=0.75] (96.center)
			to (44.center)
			to [in=90, out=0] (45.center);
		\path [fill=orange!20!white, opacity=0.8]
			(38.center)
			to [in=-90, out=-180] (41.center)
			to [in=-180, out=90] (39.center)
			to [in=90, out=0] (40.center)
			to [in=0, out=-90] (38.center);
		\path [fill=orange!20!white, opacity=0.8]
			(34.center)
			to [in=-90, out=180] (36.center)
			to [in=180, out=90, looseness=0.75] (35.center)
			to (3.center)
			to (93.center)
			to (34.center);
		\path [fill=orange!30!white, opacity=0.8]
			(45.center) 
			to [in=0, out=-90, looseness=0.75] (96.center)
			to (2.center)
			to (93.center)
			to (34.center)
			to [in=-90, out=180] (36.center)
			to (9.center)
			to [in=0, out=-90, looseness=0.75] (18.center)
			to [in=-90, out=180] (14.center)
			to (40.center)
			to [in=0, out=-90] (38.center)
			to [in=-90, out=-180] (41.center)
			to (15.center)
			to [in=0, out=-90, looseness=1.25] (17.center)
			to [in=-90, out=-180, looseness=1.25] (8.center)
			to (45.center);
		\path [fill=orange!20!white, opacity=0.8]
			(43.center)
			to (0.center)
			to (1.center)
			to (93.center)
			to (2.center)
			to (96.center)
			to (43.center);
		\path [fill=white, opacity=1]
			(94.center) to [bend right=45] (95.center)
			to [bend right=45, looseness=1.50] (94.center);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=grey] 
			(29.center) 
			to [in=0, out=-90] (76.center)
			to [in=270, out=180] (77.center)
			to (78.center)
			to [in=180, out=90] (79.center)
			to [in=135, out=0, looseness=0.75] (25.center);
		\path [style=grey] 
			(24.center) 
			to [in=360, out=60] (83.center)
			to [in=90, out=-180] (82.center)
			to (81.center)
			to [in=180, out=-90] (80.center)
			to [in=270, out=0]  (30.center);
		\path [style=grey] 
			(31.center)
			to [in=-30, out=270] (84.center) 
			to [in=-90, out=150, looseness=0.75] (27.center);
		\path [style=grey] 
			(23.center) 
			to [in=-180, out=60, looseness=0.75] (88.center)
			to [in=90, out=0] (87.center)
			to (86.center)
			to [in=0, out=-90]  (85.center)
			to [in=270, out=180] (32.center);
		\draw [style=black] (7.center) to (3.center);
		\draw [style=black, bend right, looseness=1.50] (19.center) to (20.center);
		\draw [style=black] (35.center) to (7.center);
		\draw [style=red mid arrow, in=90, out=180, looseness=0.75] (35.center) to (36.center);
		\draw [style=red, in=90, out=0] (39.center) to (40.center);
		\draw [style=red, in=-180, out=90] (41.center) to (39.center);
		\draw [style=red, in=90, out=0] (44.center) to (45.center);
		\draw [style=blue bg, in=-180, out=90, looseness=0.50] (27.center) to (33.center);
		\draw [style=red mid arrow bg] (93.center) to (98.center);
		\draw [style=red bg] (98.center) to (2.center);
		\draw [style=red] (3.center) to (93.center);
		\draw [style=black, bend right=45] (94.center) to (95.center);
		\draw [style=black, bend left=45, looseness=1.50] (94.center) to (95.center);
		\draw [style=blue mid arrow, in=-90, out=90, looseness=0.75] (30.center) to (24.center);
		\draw [style=blue mid arrow, in=270, out=90] (32.center) to (23.center);
		\draw [style=blue mid arrow, in=15, out=90, looseness=0.50] (31.center) to (33.center);
		\draw [style=blue mid arrow, in=-90, out=90] (29.center) to (25.center);
		\draw [style=black] (44.center) to (96.center);
		\draw [style=black bg] (96.center) to (2.center);
		\draw [style=black] (43.center) to (0.center);
		\draw [style=red mid arrow] (0.center) to (97.center);
		\draw [style=red] (97.center) to (1.center);
		\draw [style=black] (1.center) to (34.center);
		\draw [style=black] (36.center) to (9.center);
		\draw [style=black, in=0, out=-90, looseness=0.75] (9.center) to (18.center);
		\draw [style=black] (40.center) to (14.center);
		\draw [style=red mid arrow, in=-90, out=0] (38.center) to (40.center);
		\draw [style=black] (41.center) to (15.center);
		\draw [style=black, in=0, out=-90, looseness=1.25] (15.center) to (17.center);
		\draw [style=black, in=-180, out=-90, looseness=1.25] (8.center) to (17.center);
		\draw [style=black] (45.center) to (8.center);
		\draw [style=black, in=180, out=-90] (14.center) to (18.center);
		\draw [style=red, in=-180, out=-90] (41.center) to (38.center);
		\draw [style=red mid arrow, in=-90, out=0, looseness=0.75] (43.center) to (45.center);
		\draw [style=red, in=180, out=-90] (36.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> curves-on-Sigma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-18.5, -2) {};
		\node [style=none] (1) at (-2.5, -2) {};
		\node [style=none] (2) at (-18, 1) {};
		\node [style=none] (3) at (-2, 1) {};
		\node [style=none] (4) at (-18.5, 5) {};
		\node [style=none] (5) at (-2.5, 5) {};
		\node [style=none] (6) at (-18, 8) {};
		\node [style=none] (7) at (-2, 8) {};
		\node [style=none] (8) at (-16, 6.75) {};
		\node [style=none] (9) at (-4.5, 6.25) {};
		\node [style=none] (12) at (-12.5, 5) {};
		\node [style=none] (13) at (-12.5, 8) {};
		\node [style=none] (14) at (-10.5, 6.5) {};
		\node [style=none] (15) at (-14.5, 6.5) {};
		\node [style=none] (17) at (-15.25, 5.5) {};
		\node [style=none] (18) at (-8.75, 5.25) {};
		\node [style=none] (19) at (-7.5, 4) {};
		\node [style=none] (20) at (-5.5, 4) {};
		\node [style=none] (23) at (-3.75, 7.25) {};
		\node [style=none] (24) at (-13.5, 7.25) {};
		\node [style=none] (25) at (-17, 7.5) {};
		\node [style=none] (27) at (-10.25, 1) {};
		\node [style=none] (29) at (-13.5, -2) {};
		\node [style=none] (30) at (-11, -2) {};
		\node [style=none] (31) at (-7.5, -2) {};
		\node [style=none] (32) at (-4.5, -2) {};
		\node [style=none] (33) at (-9, 5.25) {};
		\node [style=none] (34) at (-2.5, 7) {};
		\node [style=none] (35) at (-2, 10) {};
		\node [style=none] (36) at (-4.5, 8.25) {};
		\node [style=none] (38) at (-12.5, 7) {};
		\node [style=none] (39) at (-12.5, 10) {};
		\node [style=none] (40) at (-10.5, 8.5) {};
		\node [style=none] (41) at (-14.5, 8.5) {};
		\node [style=none] (43) at (-18.5, 7) {};
		\node [style=none] (44) at (-18, 10) {};
		\node [style=none] (45) at (-16, 8.75) {};
		\node [style=none, text={rgb,255: red,0; green,0; blue,128}] (46) at (-17.5, 6.25) {$d_2$};
		\node [style=none, text={rgb,255: red,0; green,0; blue,128}] (47) at (-12.5, 6) {$d_3$};
		\node [style=none, text={rgb,255: red,0; green,0; blue,128}] (48) at (-3.25, 6) {$d_5$};
		\node [style=none, text={rgb,255: red,0; green,0; blue,128}] (49) at (-16.5, -0.5) {$d_1$};
		\node [style=none, text={rgb,255: red,0; green,0; blue,128}] (50) at (-11, 2.75) {$d_4$};
		\node [style=none, text={rgb,255: red,204; green,0; blue,0}] (51) at (-19, -2) {$\partial_1$};
		\node [style=none, text={rgb,255: red,204; green,0; blue,0}] (52) at (-19, 1) {$\partial_4$};
		\node [style=none, text={rgb,255: red,204; green,0; blue,0}] (53) at (-19, 7) {$\partial_2$};
		\node [style=none, text={rgb,255: red,204; green,0; blue,0}] (54) at (-5.25, 8.5) {$\partial_5$};
		\node [style=none, text={rgb,255: red,204; green,0; blue,0}] (55) at (-9.75, 8.5) {$\partial_3$};
		\node [style=none, text={rgb,255: red,0; green,0; blue,128}] (56) at (-16, 2.75) {$u_2$};
		\node [style=none, text={rgb,255: red,0; green,0; blue,128}] (57) at (-13, 3) {$u_3$};
		\node [style=none, text={rgb,255: red,0; green,0; blue,128}] (58) at (-8.5, 2.75) {$u_4$};
		\node [style=none, text={rgb,255: red,0; green,0; blue,128}] (59) at (-4.75, 3) {$u_5$};
		\node [style=none] (60) at (-18.5, -1) {};
		\node [style=none] (61) at (-2.5, -1) {};
		\node [style=none] (62) at (-2, 2) {};
		\node [style=none] (63) at (-18, 2) {};
		\node [style=none] (64) at (-6.5, 5.25) {};
		\node [style=none] (65) at (-6.5, 4) {};
		\node [style=none] (66) at (-7.75, 4) {};
		\node [style=none] (67) at (-5.25, 4) {};
		\node [style=none] (68) at (1.5, -2) {};
		\node [style=none] (69) at (17.5, -2) {};
		\node [style=none] (70) at (2, 1) {};
		\node [style=none] (71) at (18, 1) {};
		\node [style=none] (72) at (1.5, 5) {};
		\node [style=none] (73) at (17.5, 5) {};
		\node [style=none] (74) at (2, 8) {};
		\node [style=none] (75) at (18, 8) {};
		\node [style=none] (76) at (4, 6.75) {};
		\node [style=none] (77) at (15.5, 6.25) {};
		\node [style=none] (78) at (7.5, 5) {};
		\node [style=none] (79) at (7.5, 8) {};
		\node [style=none] (80) at (9.5, 6.5) {};
		\node [style=none] (81) at (5.5, 6.5) {};
		\node [style=none] (82) at (4.75, 5.5) {};
		\node [style=none] (83) at (11.25, 5.25) {};
		\node [style=none] (84) at (12.5, 4) {};
		\node [style=none] (85) at (14.5, 4) {};
		\node [style=none] (89) at (6.5, 7.25) {};
		\node [style=none] (93) at (6.5, -2) {};
		\node [style=none] (94) at (9, -2) {};
		\node [style=none] (95) at (12.5, -2) {};
		\node [style=none] (96) at (15.5, -2) {};
		\node [style=none] (98) at (17.5, 7) {};
		\node [style=none] (99) at (18, 10) {};
		\node [style=none] (100) at (15.5, 8.25) {};
		\node [style=none] (101) at (7.5, 7) {};
		\node [style=none] (102) at (7.5, 10) {};
		\node [style=none] (103) at (9.5, 8.5) {};
		\node [style=none] (104) at (5.5, 8.5) {};
		\node [style=none] (105) at (1.5, 7) {};
		\node [style=none] (106) at (2, 10) {};
		\node [style=none] (107) at (4, 8.75) {};
		\node [style=none, text={rgb,255: red,0; green,0; blue,128}] (108) at (2.5, 6.25) {$d_2$};
		\node [style=none, text={rgb,255: red,0; green,0; blue,128}] (109) at (7.5, 6) {$d_3$};
		\node [style=none, text={rgb,255: red,0; green,0; blue,128}] (110) at (16.75, 6) {$d_5$};
		\node [style=none, text={rgb,255: red,0; green,0; blue,128}] (111) at (3.5, -0.5) {$d_1$};
		\node [style=none, text={rgb,255: red,0; green,0; blue,128}] (112) at (9, 2.75) {$d_4$};
		\node [style=none, text={rgb,255: red,204; green,0; blue,0}] (113) at (1, -2) {$\partial_1$};
		\node [style=none, text={rgb,255: red,204; green,0; blue,0}] (114) at (1, 1) {$\partial_4$};
		\node [style=none, text={rgb,255: red,204; green,0; blue,0}] (115) at (1, 7) {$\partial_2$};
		\node [style=none, text={rgb,255: red,204; green,0; blue,0}] (116) at (14.75, 8.5) {$\partial_5$};
		\node [style=none, text={rgb,255: red,204; green,0; blue,0}] (117) at (10.25, 8.5) {$\partial_3$};
		\node [style=none, text={rgb,255: red,0; green,0; blue,128}] (119) at (7, 3) {$u_3$};
		\node [style=none] (122) at (1.5, -1) {};
		\node [style=none] (123) at (17.5, -1) {};
		\node [style=none] (124) at (18, 2) {};
		\node [style=none] (125) at (2, 2) {};
		\node [style=none] (126) at (13.5, 5.25) {};
		\node [style=none] (127) at (13.5, 4) {};
		\node [style=none] (128) at (12.25, 4) {};
		\node [style=none] (129) at (14.75, 4) {};
		\node [style=none, text={rgb,255: red,0; green,0; blue,128}] (130) at (-5.5, 4.75) {$a_1$};
		\node [style=none, text={rgb,255: red,0; green,0; blue,128}] (131) at (-6.5, 2.5) {$b_1$};
		\node [style=none, text={rgb,255: red,0; green,0; blue,128}] (132) at (14.5, 4.75) {$a_1$};
		\node [style=none, text={rgb,255: red,0; green,0; blue,128}] (133) at (13.5, 2.5) {$b_1$};
		\node [style=none] (136) at (-19, 11) {$a)$};
		\node [style=none] (137) at (1, 11) {$b)$};
		\node [style=none] (147) at (-2.5, 1) {};
		\node [style=none] (148) at (17.5, 1) {};
		\node [style=none] (149) at (-7, 3.75) {};
		\node [style=none] (150) at (-6, 3.75) {};
		\node [style=none] (151) at (13, 3.75) {};
		\node [style=none] (152) at (14, 3.75) {};
		\node [style=none] (153) at (-18, 7) {};
		\node [style=none] (154) at (2, 7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{background}
		\path [fill=orange!20!white, opacity=0.8]
			(45.center) 
			to [in=0, out=-90, looseness=0.75] (153.center)
			to (44.center)
			to [in=90, out=0] (45.center);
		\path [fill=orange!20!white, opacity=0.8]
			(38.center)
			to [in=-90, out=-180] (41.center)
			to [in=-180, out=90] (39.center)
			to [in=90, out=0] (40.center)
			to [in=0, out=-90] (38.center);
		\path [fill=orange!20!white, opacity=0.8]
			(34.center)
			to [in=-90, out=180] (36.center)
			to [in=180, out=90, looseness=0.75] (35.center)
			to (3.center)
			to (147.center)
			to (34.center);
		\path [fill=orange!20!white, opacity=0.8]
			(106.center) 
			to [in=90, out=0] (107.center)
			to [in=0, out=-90, looseness=0.75] (154.center) 
			to (154.center);
		\path [fill=orange!20!white, opacity=0.8]
			(101.center)
			to [in=-90, out=-180] (104.center)
			to [in=-180, out=90] (102.center)
			to [in=90, out=0] (103.center)
			to [in=0, out=-90] (101.center);
		\path [fill=orange!20!white, opacity=0.8]
			(98.center)
			to [in=-90, out=180] (100.center)
			to [in=180, out=90, looseness=0.75] (99.center)
			to (71.center)
			to (148.center)
			to (98.center);
		\path [fill=orange!30!white, opacity=0.8]
			(45.center) 
			to [in=0, out=-90, looseness=0.75] (153.center)
			to (2.center)
			to (147.center)
			to (34.center)
			to [in=-90, out=180] (36.center)
			to (9.center)
			to [in=0, out=-90, looseness=0.75] (18.center)
			to [in=-90, out=180] (14.center)
			to (40.center)
			to [in=0, out=-90] (38.center)
			to [in=-90, out=-180] (41.center)
			to (15.center)
			to [in=0, out=-90, looseness=1.25] (17.center)
			to [in=-90, out=-180, looseness=1.25] (8.center)
			to (45.center);
		\path [fill=orange!20!white, opacity=0.8]
			(43.center)
			to (0.center)
			to (1.center)
			to (147.center)
			to (2.center)
			to (153.center)
			to (43.center);
		\path [fill=orange!30!white, opacity=0.8]
			(107.center) 
			to [in=0, out=-90, looseness=0.75] (154.center)
			to (70.center)
			to (148.center)
			to (98.center)
			to [in=-90, out=180] (100.center)
			to (77.center)
			to [in=0, out=-90, looseness=0.75] (83.center)
			to [in=-90, out=180] (80.center)
			to (103.center)
			to [in=0, out=-90] (101.center)
			to [in=-90, out=-180] (104.center)
			to (81.center)
			to [in=0, out=-90, looseness=1.25] (82.center)
			to [in=-90, out=-180, looseness=1.25] (76.center)
			to (107.center);
		\path [fill=orange!20!white, opacity=0.8]
			(105.center) 
			to (68.center)
			to (69.center)
			to (148.center)
			to (70.center)
			to (154.center)
			to (105.center);
		\path [fill=white, opacity=1]
			(149.center) to [bend right=45] (150.center)
			to [bend right=45, looseness=1.50] (149.center);
		\path [fill=white, opacity=1]
			(151.center) to [bend right=45] (152.center)
			to [bend right=45, looseness=1.50] (151.center);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black] (3.center) to (7.center);
		\draw [style=black, bend right, looseness=1.50] (19.center) to (20.center);
		\draw [style=black] (7.center) to (35.center);
		\draw [style=black] (44.center) to (2.center);
		\draw [style=red mid arrow, in=90, out=180, looseness=0.75] (35.center) to (36.center);
		\draw [style=red, in=90, out=0] (39.center) to (40.center);
		\draw [style=red, in=-180, out=90] (41.center) to (39.center);
		\draw [style=red, in=90, out=0] (44.center) to (45.center);
		\draw [style=blue bg, in=-180, out=90, looseness=0.50] (27.center) to (33.center);
		\draw [style=blue mid arrow, in=-90, out=0, looseness=0.75] (4.center) to (8.center);
		\draw [style=blue mid arrow, in=-90, out=0] (12.center) to (14.center);
		\draw [style=blue mid arrow, in=-180, out=-90] (9.center) to (5.center);
		\draw [style=blue bg, in=180, out=90] (9.center) to (7.center);
		\draw [style=blue, in=180, out=-90] (15.center) to (12.center);
		\draw [style=blue bg, in=180, out=90] (15.center) to (13.center);
		\draw [style=blue bg, in=90, out=0] (13.center) to (14.center);
		\draw [style=blue bg, in=90, out=0] (6.center) to (8.center);
		\draw [style=blue mid arrow] (60.center) to (61.center);
		\draw [style=blue mid arrow bg] (62.center) to (63.center);
		\draw [style=blue mid arrow, bend left=75] (65.center) to (64.center);
		\draw [style=blue bg, bend right=90] (65.center) to (64.center);
		\draw [style=blue mid arrow, bend right=90] (66.center) to (67.center);
		\draw [style=blue, bend left=90, looseness=0.75] (66.center) to (67.center);
		\draw [style=black] (75.center) to (71.center);
		\draw [style=black, bend right, looseness=1.50] (84.center) to (85.center);
		\draw [style=black] (105.center) to (72.center);
		\draw [style=black] (98.center) to (73.center);
		\draw [style=black] (99.center) to (75.center);
		\draw [style=black] (100.center) to (77.center);
		\draw [style=black] (106.center) to (70.center);
		\draw [style=red mid arrow, in=90, out=180, looseness=0.75] (99.center) to (100.center);
		\draw [style=red, in=90, out=0] (102.center) to (103.center);
		\draw [style=red, in=-180, out=90] (104.center) to (102.center);
		\draw [style=red, in=90, out=0] (106.center) to (107.center);
		\draw [style=blue mid arrow, in=-90, out=0, looseness=0.75] (72.center) to (76.center);
		\draw [style=blue mid arrow, in=-90, out=0] (78.center) to (80.center);
		\draw [style=blue mid arrow, in=-180, out=-90] (77.center) to (73.center);
		\draw [style=blue bg, in=180, out=90] (77.center) to (75.center);
		\draw [style=blue, in=180, out=-90] (81.center) to (78.center);
		\draw [style=blue bg, in=180, out=90] (81.center) to (79.center);
		\draw [style=blue bg, in=90, out=0] (79.center) to (80.center);
		\draw [style=blue bg, in=90, out=0] (74.center) to (76.center);
		\draw [style=blue mid arrow] (122.center) to (123.center);
		\draw [style=blue mid arrow bg] (124.center) to (125.center);
		\draw [style=blue mid arrow, bend left=90] (127.center) to (126.center);
		\draw [style=blue bg, bend right=90] (127.center) to (126.center);
		\draw [style=blue mid arrow, bend right=90] (128.center) to (129.center);
		\draw [style=blue, bend left=90, looseness=0.75] (128.center) to (129.center);
		\draw [style=red] (71.center) to (148.center);
		\draw [style=red] (147.center) to (3.center);
		\draw [style=red mid arrow bg] (148.center) to (70.center);
		\draw [style=red mid arrow bg] (147.center) to (2.center);
		\draw [style=black, bend right=45] (149.center) to (150.center);
		\draw [style=black, bend right=45] (151.center) to (152.center);
		\draw [style=black, bend left=45, looseness=1.50] (149.center) to (150.center);
		\draw [style=black, bend left=45, looseness=1.50] (151.center) to (152.center);
		\draw [style=blue mid arrow, in=-90, out=90, looseness=0.75] (94.center) to (89.center);
		\draw [style=blue mid arrow, in=-90, out=90, looseness=0.75] (30.center) to (24.center);
		\draw [style=blue mid arrow, in=15, out=90, looseness=0.50] (31.center) to (33.center);
		\draw [style=blue mid arrow, in=270, out=90] (32.center) to (23.center);
		\draw [style=blue mid arrow, in=-90, out=90, looseness=1.50] (29.center) to (25.center);
		\draw [style=black] (43.center) to (4.center);
		\draw [style=black] (4.center) to (0.center);
		\draw [style=red mid arrow] (0.center) to (1.center);
		\draw [style=black] (1.center) to (5.center);
		\draw [style=black] (5.center) to (34.center);
		\draw [style=black] (36.center) to (9.center);
		\draw [style=black, in=0, out=-90, looseness=0.75] (9.center) to (18.center);
		\draw [style=black, in=-90, out=180] (18.center) to (14.center);
		\draw [style=black] (14.center) to (40.center);
		\draw [style=black] (41.center) to (15.center);
		\draw [style=black, in=0, out=-90, looseness=1.25] (15.center) to (17.center);
		\draw [style=black, in=-90, out=-180, looseness=1.25] (17.center) to (8.center);
		\draw [style=black] (8.center) to (45.center);
		\draw [style=red, in=-90, out=-180] (38.center) to (41.center);
		\draw [style=red mid arrow, in=-90, out=0] (38.center) to (40.center);
		\draw [style=red, in=-90, out=180] (34.center) to (36.center);
		\draw [style=red mid arrow, in=-90, out=0, looseness=0.75] (43.center) to (45.center);
		\draw [style=black] (76.center) to (107.center);
		\draw [style=red mid arrow, in=-90, out=0, looseness=0.75] (105.center) to (107.center);
		\draw [style=black] (72.center) to (68.center);
		\draw [style=red mid arrow] (68.center) to (69.center);
		\draw [style=black] (69.center) to (73.center);
		\draw [style=black, in=0, out=-90, looseness=0.75] (77.center) to (83.center);
		\draw [style=black, in=-90, out=180] (83.center) to (80.center);
		\draw [style=black] (80.center) to (103.center);
		\draw [style=black] (104.center) to (81.center);
		\draw [style=black, in=0, out=-90, looseness=1.25] (81.center) to (82.center);
		\draw [style=black, in=-90, out=-180, looseness=1.25] (82.center) to (76.center);
		\draw [style=red, in=-90, out=-180] (101.center) to (104.center);
		\draw [style=red mid arrow, in=-90, out=0] (101.center) to (103.center);
		\draw [style=red, in=-90, out=180] (98.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> curves-on-tilde-Sigma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (64) at (15.5, 4) {};
		\node [style=none] (65) at (14.25, 1.5) {};
		\node [style=none] (66) at (12.25, 1.25) {};
		\node [style=none] (67) at (15.75, 1.25) {};
		\node [style=none, text={rgb,255: red,0; green,0; blue,128}] (130) at (16, 2.5) {$\widetilde{a}_1$};
		\node [style=none, text={rgb,255: red,0; green,0; blue,128}] (131) at (14, -0.5) {$\widetilde{b}_1$};
		\node [style=none] (136) at (-16, 4.5) {$a)$};
		\node [style=none] (137) at (2, 4.5) {$b)$};
		\node [style=none] (169) at (4, 0.75) {$\widetilde{p}_2$};
		\node [style=none] (170) at (7.5, 0) {$\widetilde{p}_3$};
		\node [style=none] (171) at (16, -1) {$\widetilde{p}_5$};
		\node [style=none] (172) at (5.25, -1) {$\widetilde{p}_1$};
		\node [style=none] (173) at (11.5, -0.5) {$\widetilde{p}_4$};
		\node [style=none, text={rgb,255: red,0; green,0; blue,128}] (174) at (6, -3) {$\widetilde{u}_2$};
		\node [style=none, text={rgb,255: red,0; green,0; blue,128}] (175) at (7.25, 3.25) {$\widetilde{u}_3$};
		\node [style=none, text={rgb,255: red,0; green,0; blue,128}] (176) at (11.75, 3) {$\widetilde{u}_4$};
		\node [style=none, text={rgb,255: red,0; green,0; blue,128}] (177) at (17, 0.5) {$\widetilde{u}_5$};
		\node [style=none] (183) at (13, 1.5) {};
		\node [style=none] (184) at (15, 1.5) {};
		\node [style=none] (187) at (14, 1.5) {};
		\node [style=none] (188) at (2, 0) {};
		\node [style=none] (189) at (6.5, 4.5) {};
		\node [style=none] (190) at (9.5, 4) {};
		\node [style=none] (191) at (10.5, 4) {};
		\node [style=none] (192) at (13.5, 4.5) {};
		\node [style=none] (193) at (18, 0) {};
		\node [style=none] (194) at (13.5, -4.5) {};
		\node [style=none] (195) at (10.5, -4) {};
		\node [style=none] (196) at (9.5, -4) {};
		\node [style=none] (197) at (6.5, -4.5) {};
		\node [style=none] (198) at (4, 0) {};
		\node [style=black dot] (199) at (4.75, -1.75) {};
		\node [style=none] (200) at (8.75, 0.75) {};
		\node [style=black dot] (201) at (11.75, -1.5) {};
		\node [style=none] (202) at (16, -2.5) {};
		\node [style=none] (203) at (16, 0.25) {};
		\node [style=none] (204) at (12, -4.25) {};
		\node [style=none] (205) at (10, 4) {};
		\node [style=none] (206) at (5.25, -3) {};
		\node [style=none] (207) at (4.25, 2.75) {};
		\node [style=none] (209) at (9, -4) {};
		\node [style=none] (210) at (15.25, -2) {};
		\node [style=none] (211) at (16.75, -2) {};
		\node [style=none, text={rgb,255: red,0; green,0; blue,128}] (212) at (2.75, -0.25) {$\widetilde{d}_2$};
		\node [style=none] (214) at (3.25, -0.25) {};
		\node [style=none] (215) at (4.75, -0.25) {};
		\node [style=none, text={rgb,255: red,0; green,0; blue,128}] (216) at (14.75, -2.75) {$\widetilde{d}_5$};
		\node [style=none, text={rgb,255: red,0; green,0; blue,128}] (217) at (12, -2.75) {$\widetilde{d}_4$};
		\node [style=none] (218) at (11.25, -1.5) {};
		\node [style=none] (219) at (12.75, -1.5) {};
		\node [style=none, text={rgb,255: red,0; green,0; blue,128}] (223) at (3.75, -1.75) {$\widetilde{d}_1$};
		\node [style=none] (224) at (4.25, -1.75) {};
		\node [style=none] (225) at (5.25, -1.75) {};
		\node [style=none, text={rgb,255: red,0; green,0; blue,128}] (226) at (8.75, -2.75) {$\widetilde{d}_3$};
		\node [style=black dot] (227) at (16, -2) {};
		\node [style=black dot] (228) at (7, 0.75) {};
		\node [style=black dot] (229) at (4, -0.5) {};
		\node [style=none] (236) at (-14, 0.75) {$\widetilde{p}_2$};
		\node [style=none] (237) at (-10.5, 0) {$\widetilde{p}_3$};
		\node [style=none] (238) at (-2, -1) {$\widetilde{p}_5$};
		\node [style=none] (239) at (-12.75, -1) {$\widetilde{p}_1$};
		\node [style=none] (240) at (-6.5, -0.5) {$\widetilde{p}_4$};
		\node [style=none, text={rgb,255: red,0; green,0; blue,128}] (241) at (-12, -3) {$\widetilde{u}_2$};
		\node [style=none, text={rgb,255: red,0; green,0; blue,128}] (243) at (-6.25, 3) {$\widetilde{u}_4$};
		\node [style=none, text={rgb,255: red,0; green,0; blue,128}] (244) at (-1, 0.5) {$\widetilde{u}_5$};
		\node [style=none] (245) at (-12.5, 1.5) {};
		\node [style=none] (246) at (-10.5, 1.5) {};
		\node [style=none] (249) at (-11.5, 1.5) {};
		\node [style=none] (250) at (-5, 1.5) {};
		\node [style=none] (251) at (-3, 1.5) {};
		\node [style=none] (254) at (-4, 1.5) {};
		\node [style=none] (255) at (-16, 0) {};
		\node [style=none] (256) at (-11.5, 4.5) {};
		\node [style=none] (257) at (-8.5, 4) {};
		\node [style=none] (258) at (-7.5, 4) {};
		\node [style=none] (259) at (-4.5, 4.5) {};
		\node [style=none] (260) at (0, 0) {};
		\node [style=none] (261) at (-4.5, -4.5) {};
		\node [style=none] (262) at (-7.5, -4) {};
		\node [style=none] (263) at (-8.5, -4) {};
		\node [style=none] (264) at (-11.5, -4.5) {};
		\node [style=none] (265) at (-14, 0) {};
		\node [style=black dot] (266) at (-13.25, -1.75) {};
		\node [style=black dot] (268) at (-6.25, -1.5) {};
		\node [style=none] (269) at (-2, -2.5) {};
		\node [style=none] (270) at (-2, 0.25) {};
		\node [style=none] (271) at (-6, -4.25) {};
		\node [style=none] (272) at (-8, 4) {};
		\node [style=none] (273) at (-12.75, -3) {};
		\node [style=black dot] (290) at (-2, -2) {};
		\node [style=black dot] (291) at (-11, 0.75) {};
		\node [style=black dot] (292) at (-14, -0.5) {};
		\node [style=none] (293) at (3, -2.5) {};
		\node [style=none, text={rgb,255: red,0; green,0; blue,128}] (294) at (-10.75, 3.25) {$\widetilde{u}_3$};
		\node [style=none] (295) at (-9.25, 0.75) {};
		\node [style=none] (296) at (-13.75, 2.75) {};
		\node [style=none] (297) at (-15, -2.5) {};
		\node [style=none] (298) at (13.5, 1.25) {};
		\node [style=none] (299) at (14.5, 1.25) {};
		\node [style=none] (302) at (-4.5, 1.25) {};
		\node [style=none] (303) at (-3.5, 1.25) {};
		\node [style=none] (304) at (-12, 1.25) {};
		\node [style=none] (305) at (-11, 1.25) {};
		\node [style=none] (178) at (5.5, 1.5) {};
		\node [style=none] (179) at (7.5, 1.5) {};
		\node [style=none] (182) at (6.5, 1.5) {};
		\node [style=none] (208) at (6.5, 1) {};
		\node [style=none] (300) at (6, 1.25) {};
		\node [style=none] (301) at (7, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{background}
		\path [fill=orange!30!white, opacity=0.8]
			(255.center) 
			to [bend right=45] (264.center)
			to [in=180, out=0] (263.center)
			to (262.center)
			to [in=180, out=0] (261.center)
			to [bend right=45] (260.center)
			to [bend right=45] (259.center)
			to [in=0, out=180] (258.center)
			to (257.center)
			to [in=0, out=180] (256.center)
			to [bend right=45] (255.center);
		\path [fill=orange!30!white, opacity=0.8]
			(188.center) 
			to [bend right=45] (197.center)
			to [in=180, out=0] (196.center)
			to (195.center)
			to [in=180, out=0] (194.center)
			to [bend right=45] (193.center)
			to [bend right=45] (192.center)
			to [in=0, out=180] (191.center)
			to (190.center)
			to [in=0, out=180] (189.center)
			to [bend right=45] (188.center);
		\path [fill=white, opacity=1]
			(298.center) to [bend right=45] (299.center)
			to [bend right=45, looseness=1.50] (298.center);
		\path [fill=white, opacity=1]
			(300.center) to [bend right=45] (301.center)
			to [bend right=45, looseness=1.50] (300.center);
		\path [fill=white, opacity=1]
			(302.center) to [bend right=45] (303.center)
			to [bend right=45, looseness=1.50] (302.center);
		\path [fill=white, opacity=1]
			(304.center) to [bend right=45] (305.center)
			to [bend right=45, looseness=1.50] (304.center);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue mid arrow, bend left=90, looseness=0.75] (65.center) to (64.center);
		\draw [style=blue bg, bend right=90, looseness=0.75] (65.center) to (64.center);
		\draw [style=blue mid arrow, bend right=90] (66.center) to (67.center);
		\draw [style=blue, bend left=90] (66.center) to (67.center);
		\draw [style=black, bend right, looseness=1.50] (183.center) to (184.center);
		\draw [style=black, bend left=45] (188.center) to (189.center);
		\draw [style=black, in=180, out=0] (189.center) to (190.center);
		\draw [style=black] (190.center) to (191.center);
		\draw [style=black, in=180, out=0] (191.center) to (192.center);
		\draw [style=black, bend left=45] (192.center) to (193.center);
		\draw [style=black, bend left=45] (193.center) to (194.center);
		\draw [style=black, in=0, out=180] (194.center) to (195.center);
		\draw [style=black] (195.center) to (196.center);
		\draw [style=black, in=0, out=180] (196.center) to (197.center);
		\draw [style=black, bend left=45] (197.center) to (188.center);
		\draw [style=blue mid arrow, in=30, out=90] (200.center) to (207.center);
		\draw [style=blue mid arrow, in=15, out=30, looseness=1.50] (206.center) to (198.center);
		\draw [style=blue mid arrow, in=-180, out=-180] (202.center) to (203.center);
		\draw [style=blue mid arrow, in=0, out=0, looseness=0.50] (204.center) to (205.center);
		\draw [style=blue, in=0, out=0] (203.center) to (202.center);
		\draw [style=blue bg, in=-180, out=180, looseness=0.50] (205.center) to (204.center);
		\draw [style=blue, in=-150, out=-165, looseness=1.50] (198.center) to (206.center);
		\draw [style=blue mid arrow, bend right=90, looseness=0.75] (209.center) to (208.center);
		\draw [style=blue bg, bend right=90, looseness=0.75] (208.center) to (209.center);
		\draw [style=blue mid arrow, bend right=90, looseness=2.75] (210.center) to (211.center);
		\draw [style=blue, in=90, out=90, looseness=1.50] (210.center) to (211.center);
		\draw [style=blue mid arrow, in=-90, out=-90, looseness=1.50] (214.center) to (215.center);
		\draw [style=blue, in=90, out=90, looseness=1.50] (214.center) to (215.center);
		\draw [style=blue mid arrow, in=-90, out=-90, looseness=1.50] (218.center) to (219.center);
		\draw [style=blue, in=90, out=90, looseness=1.50] (218.center) to (219.center);
		\draw [style=blue mid arrow, in=-90, out=-90, looseness=1.50] (224.center) to (225.center);
		\draw [style=blue, in=90, out=90, looseness=1.50] (224.center) to (225.center);
		\draw [style=black, bend right, looseness=1.50] (245.center) to (246.center);
		\draw [style=black, bend right, looseness=1.50] (250.center) to (251.center);
		\draw [style=black] (258.center) to (257.center);
		\draw [style=blue mid arrow, in=15, out=30, looseness=1.50] (273.center) to (265.center);
		\draw [style=blue mid arrow, in=-180, out=-180] (269.center) to (270.center);
		\draw [style=blue mid arrow, in=0, out=0, looseness=0.50] (271.center) to (272.center);
		\draw [style=blue, in=0, out=0] (270.center) to (269.center);
		\draw [style=blue bg, in=-180, out=180, looseness=0.50] (272.center) to (271.center);
		\draw [style=blue, in=-150, out=-165, looseness=1.50] (265.center) to (273.center);
		\draw [style=blue, in=135, out=-150] (207.center) to (293.center);
		\draw [style=blue, in=-90, out=-45, looseness=1.50] (293.center) to (200.center);
		\draw [style=blue mid arrow, in=30, out=90] (295.center) to (296.center);
		\draw [style=blue, in=135, out=-150] (296.center) to (297.center);
		\draw [style=blue, in=-90, out=-45, looseness=1.50] (297.center) to (295.center);
		\draw [style=black, bend right=45] (298.center) to (299.center);
		\draw [style=black, bend right=45] (300.center) to (301.center);
		\draw [style=black, bend right=45] (302.center) to (303.center);
		\draw [style=black, bend right=45] (304.center) to (305.center);
		\draw [style=black, bend left=45, looseness=1.50] (300.center) to (301.center);
		\draw [style=black, bend left=45, looseness=1.50] (304.center) to (305.center);
		\draw [style=black, bend left=45, looseness=1.50] (302.center) to (303.center);
		\draw [style=black, bend left=45, looseness=1.50] (298.center) to (299.center);
		\draw [style=black, bend right, looseness=1.50] (178.center) to (179.center);
		\draw [style=black, bend right=45] (255.center) to (264.center);
		\draw [style=black, in=180, out=0] (264.center) to (263.center);
		\draw [style=black] (263.center) to (262.center);
		\draw [style=black, in=180, out=0] (262.center) to (261.center);
		\draw [style=black, bend right=45] (261.center) to (260.center);
		\draw [style=black, bend right=45] (260.center) to (259.center);
		\draw [style=black, in=0, out=180] (259.center) to (258.center);
		\draw [style=black, in=0, out=180] (257.center) to (256.center);
		\draw [style=black, bend right=45] (256.center) to (255.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> halos-bordisms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-3, -3) {};
		\node [style=black dot] (1) at (-9, 2) {};
		\node [style=black dot] (3) at (-9, -3) {};
		\node [style=none] (4) at (-6, 2) {$\longhookrightarrow$};
		\node [style=none] (5) at (-9, 4.5) {$T$};
		\node [style=black dot] (7) at (9, -3) {};
		\node [style=black dot] (9) at (9, 2) {};
		\node [style=black dot] (10) at (3, -3) {};
		\node [style=none] (11) at (6, 2) {$\longhookleftarrow$};
		\node [style=none] (12) at (9, 4.5) {$S$};
		\node [style=none, rotate=90] (13) at (-9, -0.5) {$\longhookrightarrow$};
		\node [style=none] (15) at (-10, 2) {};
		\node [style=none] (16) at (-8, 2) {};
		\node [style=none] (17) at (8, 2) {};
		\node [style=none] (18) at (10, 2) {};
		\node [style=none] (21) at (0, 4.5) {$M$};
		\node [style=none, rotate=90] (22) at (9, -0.5) {$\longhookrightarrow$};
		\node [style=none, rotate=90] (23) at (0, -0.5) {$\longhookrightarrow$};
		\node [style=black dot] (2) at (-3, 2) {};
		\node [style=black dot] (8) at (3, 2) {};
		\node [style=none] (19) at (4, 2) {};
		\node [style=none] (20) at (-4, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=orange front] (17.center) to (18.center);
		\draw [style=orange front] (15.center) to (16.center);
		\draw [style=red] (15.center) to (1);
		\draw [style=blue] (18.center) to (9);
		\draw [style=red] (9) to (17.center);
		\draw [style=blue] (1) to (16.center);
		\draw [style=red, in=150, out=75, looseness=0.75] (0) to (10);
		\path [style=orange front]
			(20.center) 
			to [bend right] (2)
			to [in=150, out=60, looseness=0.75] (8)
			to [bend right] (19.center);
		\draw [style=blue, bend right] (20.center) to (2);
		\draw [style=red, in=150, out=60, looseness=0.75] (2) to (8);
		\draw [style=blue, bend left] (19.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> insert-S.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (7, 2.25) {};
		\node [style=none] (33) at (9, 2) {};
		\node [style=none] (34) at (9, 4.5) {};
		\node [style=none] (35) at (7, 3.25) {};
		\node [style=none] (37) at (7, -3.25) {};
		\node [style=none] (38) at (9, -4.5) {};
		\node [style=none] (39) at (9, -2) {};
		\node [style=none] (40) at (7, -3.25) {};
		\node [style=none] (43) at (10, 2) {};
		\node [style=none] (44) at (10, 4.5) {};
		\node [style=none] (46) at (12, 3.25) {};
		\node [style=none] (48) at (10, -4.5) {};
		\node [style=none] (49) at (10, -2) {};
		\node [style=none] (51) at (12, -3.25) {};
		\node [style=none] (56) at (-11, -2) {};
		\node [style=none] (57) at (-9, -3.25) {};
		\node [style=none] (58) at (-9, -0.75) {};
		\node [style=none] (59) at (-11, -2) {};
		\node [style=none] (63) at (-8, -3.25) {};
		\node [style=none] (64) at (-8, -0.75) {};
		\node [style=none] (65) at (-6, -2) {};
		\node [style=none] (66) at (-4, -2) {};
		\node [style=none] (67) at (-2, -3.25) {};
		\node [style=none] (68) at (-2, -0.75) {};
		\node [style=none] (69) at (-4, -2) {};
		\node [style=none] (70) at (-1, -3.25) {};
		\node [style=none] (71) at (-1, -0.75) {};
		\node [style=none] (72) at (1, -2) {};
		\node [style=none] (80) at (-11, -5.5) {};
		\node [style=none] (81) at (-9, -6.75) {};
		\node [style=none] (82) at (-9, -4.25) {};
		\node [style=none] (83) at (-11, -5.5) {};
		\node [style=none] (84) at (-1, -6.75) {};
		\node [style=none] (85) at (-1, -4.25) {};
		\node [style=none] (86) at (1, -5.5) {};
		\node [style=none] (87) at (-8, -4.25) {};
		\node [style=none] (88) at (-2, -4.25) {};
		\node [style=none] (91) at (-2, -6.75) {};
		\node [style=none] (93) at (7, 0) {};
		\node [style=none] (94) at (9, -1.25) {};
		\node [style=none, label={[text={rgb,255: red,0; green,0; blue,128}]225:{$u_j$}}] (95) at (9, 1.25) {};
		\node [style=none] (96) at (7, 0) {};
		\node [style=none, label={[text={rgb,255: red,0; green,0; blue,128}]45:{$d_j$}}] (97) at (10, -1.25) {};
		\node [style=none] (98) at (10, 1.25) {};
		\node [style=none] (99) at (12, 0) {};
		\node [style=none] (100) at (-4, 0) {};
		\node [style=none] (101) at (-2, -1.25) {};
		\node [style=none] (102) at (-2, 1.25) {};
		\node [style=none] (103) at (-4, 0) {};
		\node [style=none, label={[text={rgb,255: red,0; green,0; blue,128}]315:{$a_k$}}] (104) at (-1, -1.25) {};
		\node [style=none] (105) at (-1, 1.25) {};
		\node [style=none] (106) at (1, 0) {};
		\node [style=none] (107) at (-11, 2) {};
		\node [style=none] (108) at (-9, 3.25) {};
		\node [style=none] (109) at (-11, 2) {};
		\node [style=none] (110) at (-8, 3.25) {};
		\node [style=none] (111) at (-6, 2) {};
		\node [style=none] (112) at (-4, 2) {};
		\node [style=none] (113) at (-2, 3.25) {};
		\node [style=none] (114) at (-4, 2) {};
		\node [style=none] (115) at (-1, 3.25) {};
		\node [style=none] (116) at (1, 2) {};
		\node [style=none] (117) at (-11, 5.5) {};
		\node [style=none] (118) at (-9, 4.25) {};
		\node [style=none] (119) at (-9, 6.75) {};
		\node [style=none] (120) at (-11, 5.5) {};
		\node [style=none] (121) at (-1, 4.25) {};
		\node [style=none] (122) at (-1, 6.75) {};
		\node [style=none] (123) at (1, 5.5) {};
		\node [style=none] (124) at (-8, 6.75) {};
		\node [style=none] (125) at (-2, 4.25) {};
		\node [style=none] (154) at (-11, 2) {};
		\node [style=none] (155) at (-9, 0.75) {};
		\node [style=none] (156) at (-11, 2) {};
		\node [style=none] (157) at (-8, 0.75) {};
		\node [style=none] (158) at (-6, 2) {};
		\node [style=none] (159) at (-4, 2) {};
		\node [style=none] (160) at (-2, 0.75) {};
		\node [style=none] (161) at (-4, 2) {};
		\node [style=none] (162) at (-1, 0.75) {};
		\node [style=none] (163) at (1, 2) {};
		\node [style=none] (171) at (-7.5, -3) {};
		\node [style=none] (175) at (-2.5, -3) {};
		\node [style=none] (181) at (-2.5, -1) {};
		\node [style=none] (189) at (-7.5, 1) {};
		\node [style=none] (192) at (-2.5, 1) {};
		\node [style=none] (194) at (-5, 3.75) {};
		\node [style=none, label={[text={rgb,255: red,0; green,0; blue,128}]above:{$b_k$}}] (195) at (-5, -5.5) {};
		\node [style=none] (196) at (-7.5, -1) {};
		\node [style=none] (197) at (3, 0) {$N_{\delta(a_k)}^{1-\delta(b_k)}$};
		\node [style=none] (198) at (14, 0) {$N_{\delta(d_j)}^{-\delta(u_j)}$};
		\node [style=none] (199) at (-8, 4.25) {};
		\node [style=none] (200) at (9.5, -4.5) {};
		\node [style=none] (201) at (9.5, 2) {};
		\node [style=none] (202) at (9.5, -1.25) {};
		\node [style=none] (203) at (-12, 7) {$a)$};
		\node [style=none] (204) at (6, 7) {$b)$};`
	\end{pgfonlayer}
	\begin{pgfonlayer}{background}
	\path [fill=orange!20!white, opacity=0.8]
		(34.center) to [in=90, out=180] (35.center)
		to [in=-180, out=-90] (33.center)
		-- (43.center)
		to [in=-90, out=0] (46.center)
		to [in=0, out=90] (44.center)
		-- (34.center);
	\path [fill=orange!30!white, opacity=0.8]
		(35.center)
		to [in=-180, out=-90] (33.center)
		-- (43.center)
		to [in=-90, out=0] (46.center)
		to (51.center)
		to [in=0, out=90] (49.center)
		to (39.center) 
		to [in=90, out=180] (40.center)
		;
	\path [fill=orange!20!white, opacity=0.8]
		(51.center)
		to [in=0, out=-90] (48.center)
		to (38.center) 
		to [in=-90, out=-180] (40.center)
		to [in=180, out=90] (39.center) 
		to (49.center)
		to [in=90, out=0] (51.center)
		;
	\path [fill=orange!20!white, opacity=0.8]
		(120.center) to [in=-180, out=-90] (118.center)
		to (125.center)
		to [in=-90, out=0] (123.center)
		to[in=0, out=90] (122.center)
		to (119.center)
		to [in=90, out=180] (120.center);
	\path [fill=orange!30!white, opacity=0.8]
		(120.center) to [in=-180, out=-90] (118.center)
		to (125.center)
		to [in=-90, out=0] (123.center)
		to (86.center)
		to [in=0, out=90] (85.center)
		to (82.center)
		to [in=90, out=180] (83.center)
		to (120.center);
	\path [fill=orange!20!white, opacity=0.8]
		(86.center)
		to [in=0, out=-90] (84.center)
		to (81.center)
		to [in=-90, out=-180] (83.center)
		to [in=180, out=90] (82.center)
		to (85.center)
		to [in=90, out=0] (86.center);
	\path [fill=white, opacity=1]
		(65.center) 
		to (158.center)
		to [bend left=90, looseness=1.50] (161.center)
		to (69.center)
		to [bend left=90, looseness=1.50] (65.center);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black bg, in=180, out=90] (40.center) to (39.center);
		\draw [style=black, in=-180, out=-90] (40.center) to (38.center);
		\draw [style=black] (35.center) to (40.center);
		\draw [style=red, in=90, out=0] (44.center) to (46.center);
		\draw [style=black, in=-90, out=0] (48.center) to (51.center);
		\draw [style=black bg, in=90, out=0] (49.center) to (51.center);
		\draw [style=black] (46.center) to (51.center);
		\draw [style=black bg] (39.center) to (49.center);
		\draw [style=black] (38.center) to (48.center);
		\draw [style=red] (33.center) to (43.center);
		\draw [style=red] (34.center) to (44.center);
		\draw [style=red mid arrow, in=90, out=180] (34.center) to (35.center);
		\draw [style=black dashed bg, in=180, out=90] (59.center) to (58.center);
		\draw [style=black dashed, in=-180, out=-90] (59.center) to (57.center);
		\draw [style=black dashed, in=-90, out=0] (63.center) to (65.center);
		\draw [style=black dashed bg, in=90, out=0] (64.center) to (65.center);
		\draw [style=black dashed bg] (58.center) to (64.center);
		\draw [style=black dashed] (57.center) to (63.center);
		\draw [style=black dashed bg, in=180, out=90] (69.center) to (68.center);
		\draw [style=black dashed, in=-180, out=-90] (69.center) to (67.center);
		\draw [style=black dashed, in=-90, out=0] (70.center) to (72.center);
		\draw [style=black dashed bg, in=90, out=0] (71.center) to (72.center);
		\draw [style=black dashed bg] (68.center) to (71.center);
		\draw [style=black dashed] (67.center) to (70.center);
		\draw [style=black bg, in=180, out=90] (83.center) to (82.center);
		\draw [style=black, in=-180, out=-90] (83.center) to (81.center);
		\draw [style=black, in=-90, out=0] (84.center) to (86.center);
		\draw [style=black bg, in=90, out=0] (85.center) to (86.center);
		\draw [style=black bg] (82.center) to (85.center);
		\draw [style=black] (81.center) to (84.center);
		\draw [style=black] (59.center) to (83.center);
		\draw [style=black] (72.center) to (86.center);
		\draw [style=black dashed] (57.center) to (81.center);
		\draw [style=black dashed bg] (64.center) to (87.center);
		\draw [style=black, bend right=90, looseness=1.50] (65.center) to (69.center);
		\draw [style=black dashed bg] (71.center) to (85.center);
		\draw [style=blue bg, in=180, out=90] (96.center) to (95.center);
		\draw [style=blue bg, in=90, out=0] (98.center) to (99.center);
		\draw [style=blue bg] (95.center) to (98.center);
		\draw [style=blue] (94.center) to (97.center);
		\draw [style=blue bg, in=180, out=90] (103.center) to (102.center);
		\draw [style=blue, in=-180, out=-90] (103.center) to (101.center);
		\draw [style=blue mid arrow, in=-90, out=0] (104.center) to (106.center);
		\draw [style=blue bg, in=90, out=0] (105.center) to (106.center);
		\draw [style=blue bg] (102.center) to (105.center);
		\draw [style=blue] (101.center) to (104.center);
		\draw [style=black dashed bg, in=180, out=90] (109.center) to (108.center);
		\draw [style=black dashed bg, in=90, out=0] (110.center) to (111.center);
		\draw [style=black dashed bg] (108.center) to (110.center);
		\draw [style=black dashed bg, in=180, out=90] (114.center) to (113.center);
		\draw [style=black dashed bg, in=90, out=0] (115.center) to (116.center);
		\draw [style=black dashed bg] (113.center) to (115.center);
		\draw [style=black, in=180, out=90] (120.center) to (119.center);
		\draw [style=black, in=-180, out=-90] (120.center) to (118.center);
		\draw [style=black, in=-90, out=0] (121.center) to (123.center);
		\draw [style=black, in=90, out=0] (122.center) to (123.center);
		\draw [style=black] (119.center) to (122.center);
		\draw [style=black] (118.center) to (121.center);
		\draw [style=black] (120.center) to (109.center);
		\draw [style=black] (123.center) to (116.center);
		\draw [style=black, bend left=90, looseness=1.50] (111.center) to (114.center);
		\draw [style=black dashed, in=-180, out=-90] (156.center) to (155.center);
		\draw [style=black dashed, in=-90, out=0] (157.center) to (158.center);
		\draw [style=black dashed] (155.center) to (157.center);
		\draw [style=black dashed, in=-180, out=-90] (161.center) to (160.center);
		\draw [style=black dashed, in=-90, out=0] (162.center) to (163.center);
		\draw [style=black dashed] (160.center) to (162.center);
		\draw [style=black] (161.center) to (103.center);
		\draw [style=black] (103.center) to (69.center);
		\draw [style=black] (163.center) to (106.center);
		\draw [style=black] (106.center) to (72.center);
		\draw [style=black] (156.center) to (59.center);
		\draw [style=black] (158.center) to (65.center);
		\draw [style=black dashed] (125.center) to (160.center);
		\draw [style=black dashed] (67.center) to (91.center);
		\draw [style=black dashed bg] (115.center) to (71.center);
		\draw [style=black dashed] (118.center) to (57.center);
		\draw [style=blue mid arrow] (181.center) to (192.center);
		\draw [style=blue] (175.center) to (181.center);
		\draw [style=blue mid arrow, in=360, out=90, looseness=1.25] (192.center) to (194.center);
		\draw [style=blue, in=90, out=-180, looseness=1.25] (194.center) to (189.center);
		\draw [style=black dashed] (160.center) to (67.center);
		\draw [style=blue] (189.center) to (196.center);
		\draw [style=blue mid arrow] (196.center) to (171.center);
		\draw [style=black dashed bg] (199.center) to (64.center);
		\draw [style=black dashed] (124.center) to (199.center);
		\draw [style=blue, in=-180, out=-90] (96.center) to (94.center);
		\draw [style=blue mid arrow, in=-90, out=0] (97.center) to (99.center);
		\draw [style=red mid arrow, in=-90, out=0] (43.center) to (46.center);
		\draw [style=red, in=-180, out=-90] (35.center) to (33.center);
		\draw [style=blue, in=270, out=0, looseness=1.25] (195.center) to (175.center);
		\draw [style=blue mid arrow, in=180, out=-90, looseness=1.25] (171.center) to (195.center);
		\draw [style=black dashed bg] (121.center) to (115.center);
		\draw [style=black dashed] (122.center) to (121.center);
		\draw [style=black dashed] (44.center) to (43.center);
		\draw [style=black dashed bg] (43.center) to (49.center);
		\draw [style=blue mid arrow] (94.center) to (33.center);
		\draw [style=blue] (38.center) to (94.center);
		\draw [style=black dashed] (200.center) to (201.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> surf-dec-gen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (8, 2.25) {};
		\node [style=none] (40) at (8, -2.25) {};

		\node [style=none] (38) at (10, -3.5) {};
		\node [style=none] (39) at (10, -1) {};
		\node [style=none] (33) at (10, 1) {};
		\node [style=none] (34) at (10, 3.5) {};

		\node [style=none] (43) at (11, 1) {};
		\node [style=none] (44) at (11, 3.5) {};
		\node [style=none] (48) at (11, -3.5) {};
		\node [style=none] (49) at (11, -1) {};

		\node [style=none] (46) at (13, 2.25) {};
		\node [style=none] (51) at (13, -2.25) {};

		\node [style=none] (83) at (-6, -3.5) {};
		\node [style=none] (59) at (-6, 0) {};
		\node [style=none] (76) at (-6, 3.5) {};

		\node [style=none] (81) at (-4, -4.75) {};
		\node [style=none] (82) at (-4, -2.25) {};
		\node [style=none] (57) at (-4, -1.25) {};
		\node [style=none] (58) at (-4, 1.25) {};
		\node [style=none] (74) at (-4, 2.25) {};
		\node [style=none] (75) at (-4, 4.75) {};

		\node [style=none] (87) at (-3, -2.25) {};
		\node [style=none] (63) at (-3, -1.25) {};
		\node [style=none] (64) at (-3, 1.25) {};
		\node [style=none] (99) at (-3, 2.25) {};
		\node [style=none] (90) at (-3, 4.75) {};

		\node [style=none] (65) at (-1, 0) {};

		\node [style=none] (69) at (1, 0) {};

		\node [style=none] (91) at (3, -4.75) {};
		\node [style=none] (88) at (3, -2.25) {};
		\node [style=none] (67) at (3, -1.25) {};
		\node [style=none] (68) at (3, 1.25) {};
		\node [style=none] (92) at (3, 2.25) {};

		\node [style=none] (84) at (4, -4.75) {};
		\node [style=none] (85) at (4, -2.25) {};
		\node [style=none] (70) at (4, -1.25) {};
		\node [style=none] (71) at (4, 1.25) {};
		\node [style=none] (77) at (4, 2.25) {};
		\node [style=none] (78) at (4, 4.75) {};

		\node [style=none] (86) at (6, -3.5) {};
		\node [style=none] (72) at (6, 0) {};
		\node [style=none] (79) at (6, 3.5) {};
		\node [style=none] (203) at (-6.5, 5.5) {$a)$};
		\node [style=none] (204) at (7.5, 5.5) {$b)$};`
	\end{pgfonlayer}

	\begin{pgfonlayer}{background}
	\path [fill=orange!20!white, opacity=0.8]
		(34.center) to [in=90, out=180] (35.center)
		to [in=-180, out=-90] (33.center)
		-- (43.center)
		to [in=-90, out=0] (46.center)
		to [in=0, out=90] (44.center)
		-- (34.center);
	\path [fill=orange!30!white, opacity=0.8]
		(35.center)
		to [in=-180, out=-90] (33.center)
		-- (43.center)
		to [in=-90, out=0] (46.center)
		to (51.center)
		to [in=0, out=90] (49.center)
		to (39.center) 
		to [in=90, out=180] (40.center)
		;
	\path [fill=orange!20!white, opacity=0.8]
		(51.center)
		to [in=0, out=-90] (48.center)
		to (38.center) 
		to [in=-90, out=-180] (40.center)
		to [in=180, out=90] (39.center) 
		to (49.center)
		to [in=90, out=0] (51.center)
		;
	\path [fill=orange!20!white, opacity=0.8]
		(76.center) to [in=-180, out=-90] (74.center)
		to (77.center)
		to [in=-90, out=0] (79.center)
		to[in=0, out=90] (78.center)
		to (75.center)
		to [in=90, out=180] (76.center);
	\path [fill=orange!30!white, opacity=0.8]
		(76.center) to [in=-180, out=-90] (74.center)
		to (77.center)
		to [in=-90, out=0] (79.center)
		to (86.center)
		to [in=0, out=90] (85.center)
		to (82.center)
		to [in=90, out=180] (83.center)
		to (76.center);
	\path [fill=orange!20!white, opacity=0.8]
		(86.center)
		to [in=0, out=-90] (84.center)
		to (81.center)
		to [in=-90, out=-180] (83.center)
		to [in=180, out=90] (82.center)
		to (85.center)
		to [in=90, out=0] (86.center);
	\path [fill=white, opacity=1]
		(65.center) to [bend left=90, looseness=1.50] (69.center)
		to [bend left=90, looseness=1.50] (65.center);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black bg, in=180, out=90] (40.center) to (39.center);
		\draw [style=black, in=-180, out=-90] (40.center) to (38.center);
		\draw [style=black] (35.center) to (40.center);
		\draw [style=black, in=-90, out=0] (48.center) to (51.center);
		\draw [style=black bg, in=90, out=0] (49.center) to (51.center);
		\draw [style=black] (46.center) to (51.center);
		\draw [style=black bg] (39.center) to (49.center);
		\draw [style=black] (38.center) to (48.center);
		\draw [style=black dashed bg, in=180, out=90] (59.center) to (58.center);
		\draw [style=black dashed, in=-180, out=-90] (59.center) to (57.center);
		\draw [style=black dashed, in=-90, out=0] (63.center) to (65.center);
		\draw [style=black dashed bg, in=90, out=0] (64.center) to (65.center);
		\draw [style=black dashed bg] (58.center) to (64.center);
		\draw [style=black dashed] (57.center) to (63.center);
		\draw [style=black dashed bg, in=180, out=90] (69.center) to (68.center);
		\draw [style=black dashed, in=-180, out=-90] (69.center) to (67.center);
		\draw [style=black dashed, in=-90, out=0] (70.center) to (72.center);
		\draw [style=black dashed bg, in=90, out=0] (71.center) to (72.center);
		\draw [style=black dashed bg] (68.center) to (71.center);
		\draw [style=black dashed] (67.center) to (70.center);
		\draw [style=black, in=180, out=90] (76.center) to (75.center);
		\draw [style=black, in=-180, out=-90] (76.center) to (74.center);
		\draw [style=black, in=-90, out=0] (77.center) to (79.center);
		\draw [style=black, in=90, out=0] (78.center) to (79.center);
		\draw [style=black] (75.center) to (78.center);
		\draw [style=black] (74.center) to (77.center);
		\draw [style=black bg, in=180, out=90] (83.center) to (82.center);
		\draw [style=black, in=-180, out=-90] (83.center) to (81.center);
		\draw [style=black, in=-90, out=0] (84.center) to (86.center);
		\draw [style=black bg, in=90, out=0] (85.center) to (86.center);
		\draw [style=black bg] (82.center) to (85.center);
		\draw [style=black] (81.center) to (84.center);
		\draw [style=black] (76.center) to (59.center);
		\draw [style=black] (59.center) to (83.center);
		\draw [style=black] (72.center) to (86.center);
		\draw [style=black] (79.center) to (72.center);
		\draw [style=black dashed] (74.center) to (57.center);
		\draw [style=black dashed] (57.center) to (81.center);
		\draw [style=black dashed] (90.center) to (99.center);
		\draw [style=black dashed bg] (99.center) to (64.center);
		\draw [style=black dashed bg] (64.center) to (87.center);
		\draw [style=black, bend left=90, looseness=1.50] (65.center) to (69.center);
		\draw [style=black, bend right=90, looseness=1.50] (65.center) to (69.center);
		\draw [style=black dashed] (92.center) to (88.center);
		\draw [style=black dashed] (33.center) to (38.center);
		\draw [style=black dashed] (44.center) to (43.center);
		\draw [style=black dashed bg] (43.center) to (49.center);
		\draw [style=black dashed] (88.center) to (91.center);
		\draw [style=black dashed bg] (77.center) to (71.center);
		\draw [style=black dashed] (78.center) to (77.center);
		\draw [style=black dashed bg] (71.center) to (85.center);
		\draw [style=red mid arrow, in=90, out=180] (34.center) to (35.center);
		\draw [style=red, in=-180, out=-90] (35.center) to (33.center);
		\draw [style=red] (33.center) to (43.center);
		\draw [style=red mid arrow, in=-90, out=0] (43.center) to (46.center);
		\draw [style=red, in=0, out=90] (46.center) to (44.center);
		\draw [style=red] (44.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> surface-curves.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (64) at (8, 2.5) {};
		\node [style=none] (65) at (6.75, 0.25) {};
		\node [style=none] (66) at (4.75, 0) {};
		\node [style=none] (67) at (8.25, 0) {};
		\node [style=none] (130) at (8.5, 1) {$a_3$};
		\node [style=none] (131) at (6.5, -1.75) {$b_3$};
		\node [style=none] (183) at (5.5, 0.25) {};
		\node [style=none] (184) at (7.5, 0.25) {};
		\node [style=none] (187) at (6.5, 0.25) {};
		\node [style=none] (188) at (-9.5, 0) {};
		\node [style=none] (189) at (-6, 3) {};
		\node [style=none] (190) at (-3.5, 2.5) {};
		\node [style=none] (191) at (3.5, 2.5) {};
		\node [style=none] (192) at (6, 3) {};
		\node [style=none] (193) at (9.5, 0) {};
		\node [style=none] (194) at (6, -3) {};
		\node [style=none] (195) at (3.5, -2.5) {};
		\node [style=none] (196) at (-3.5, -2.5) {};
		\node [style=none] (197) at (-6, -3) {};
		\node [style=none] (210) at (0, -3) {};
		\node [style=none] (211) at (0, 3) {};
		\node [style=none] (213) at (-1.75, 0) {};
		\node [style=none] (214) at (1.75, 0) {};
		\node [style=none] (215) at (1.25, 1.5) {$a_2$};
		\node [style=none] (216) at (0, -1.75) {$b_2$};
		\node [style=none] (217) at (-1, 0.25) {};
		\node [style=none] (218) at (1, 0.25) {};
		\node [style=none] (221) at (0, 0.25) {};
		\node [style=none] (222) at (-8, 2.5) {};
		\node [style=none] (223) at (-6.25, 0) {};
		\node [style=none] (224) at (-7.75, -0.25) {};
		\node [style=none] (225) at (-4.25, -0.25) {};
		\node [style=none] (226) at (-6, 2) {$a_1$};
		\node [style=none] (227) at (-6, -2) {$b_1$};
		\node [style=none] (228) at (-7, 0) {};
		\node [style=none] (229) at (-5, 0) {};
		\node [style=none] (232) at (-6, 0) {};
		\node [style=none] (236) at (6, 0) {};
		\node [style=none] (237) at (7, 0) {};
		\node [style=none] (238) at (-0.5, 0) {};
		\node [style=none] (239) at (0.5, 0) {};
		\node [style=none] (240) at (-6.5, -0.25) {};
		\node [style=none] (241) at (-5.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{background}
		\path [fill=orange!20!white, opacity=0.8]
			(188.center) 
			to [in=180, out=90]  (189.center)
			to [in=180, out=0] (190.center)
			to [in=180, out=0] (211.center)
			to [in=180, out=0] (191.center)
			to [in=180, out=0] (192.center)
			to [in=90, out=0] (193.center)
			to [in=0, out=-90] (194.center)
			to [in=0, out=180] (195.center)
			to [in=0, out=180] (210.center)
			to [in=0, out=180] (196.center)
			to [in=0, out=180] (197.center)
			to [in=270, out=180] (188.center);
		\path [fill=white, opacity=1]
			(240.center) to [bend left=45, looseness=1.50] (241.center)
			to [bend left=45] (240.center);
		\path [fill=white, opacity=1]
			(238.center) to [bend left=45, looseness=1.50] (239.center)
			to [bend left=45] (238.center);
		\path [fill=white, opacity=1]
			(236.center) to [bend left=45, looseness=1.50] (237.center)
			to [bend left=45] (236.center);
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue mid arrow, bend left=90, looseness=0.75] (65.center) to (64.center);
		\draw [style=blue bg, bend right=90, looseness=0.75] (65.center) to (64.center);
		\draw [style=blue mid arrow, bend right=90] (66.center) to (67.center);
		\draw [style=blue, bend left=90] (66.center) to (67.center);
		\draw [style=black, bend right, looseness=1.50] (183.center) to (184.center);
		\draw [style=blue mid arrow, bend right=90] (213.center) to (214.center);
		\draw [style=blue, bend left=90] (213.center) to (214.center);
		\draw [style=black, bend right, looseness=1.50] (217.center) to (218.center);
		\draw [style=blue mid arrow, bend left=90, looseness=0.75] (223.center) to (222.center);
		\draw [style=blue bg, bend right=90, looseness=0.75] (223.center) to (222.center);
		\draw [style=blue mid arrow, bend right=90] (224.center) to (225.center);
		\draw [style=blue, bend left=90] (224.center) to (225.center);
		\draw [style=black, bend right, looseness=1.50] (228.center) to (229.center);
		\draw [style=black, bend right=45] (236.center) to (237.center);
		\draw [style=black, bend right=45] (238.center) to (239.center);
		\draw [style=black, bend right=45] (240.center) to (241.center);
		\draw [style=black, bend left=45, looseness=1.50] (240.center) to (241.center);
		\draw [style=blue mid arrow, bend left=90, looseness=0.75] (221.center) to (211.center);
		\draw [style=blue bg, bend right=90, looseness=0.75] (221.center) to (211.center);
		\draw [style=black, bend left=45, looseness=1.50] (238.center) to (239.center);
		\draw [style=black, bend left=45, looseness=1.50] (236.center) to (237.center);
		\draw [style=black, in=180, out=90] (188.center) to (189.center);
		\draw [style=black, in=180, out=0] (189.center) to (190.center);
		\draw [style=black, in=180, out=0] (190.center) to (211.center);
		\draw [style=black, in=180, out=0] (211.center) to (191.center);
		\draw [style=black, in=180, out=0] (191.center) to (192.center);
		\draw [style=black, in=90, out=0] (192.center) to (193.center);
		\draw [style=black, in=0, out=-90] (193.center) to (194.center);
		\draw [style=black, in=0, out=180] (194.center) to (195.center);
		\draw [style=black, in=180, out=0] (210.center) to (195.center);
		\draw [style=black, in=180, out=0] (196.center) to (210.center);
		\draw [style=black, in=0, out=180] (196.center) to (197.center);
		\draw [style=black, in=270, out=180] (197.center) to (188.center);
	\end{pgfonlayer}
\end{tikzpicture}

